Approximate Model Predictive Control for Microgrid Energy Management via Imitation Learning

Efficient energy management is essential for reliable and sustainable microgrid operation amid increasing renewable integration. In this paper, an imitation learning-based framework to approximate mixed-integer Economic Model Predictive Control (EMPC) is proposed for microgrid energy management, considering fuel generators, renewable energy resources, a unified energy storage unit, and curtailable loads. Within the proposed framework, a neural network is trained to imitate expert EMPC control actions from offline trajectories, thereby enabling fast real-time decision making without solving online mixed-integer optimization problems, which often exhibit highly variable solution times across instances and do not scale well to large problem sizes; in particular, worst-case solve times can be excessively large and therefore unsuitable for real-time deployment. In contrast, the learned policy provides predictable and consistently low computation times. To enhance robustness and generalization, the learning process incorporates noise injection during training to mitigate distribution shift and explicitly accounts for forecast uncertainty in renewable generation and demand. Furthermore, a constraint-tightening approach combined with a projection layer is proposed to ensure recursive feasibility and constraint satisfaction of the learned controller. Simulation results demonstrate that the learned policy achieves economic performance comparable to EMPC, while reducing computation time by approximately one order of magnitude relative to the optimization-based EMPC.

==> figure/mlp.tex <==
\begin{figure}[h]
	\centering
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	\resizebox{0.5\columnwidth}{!}{%                    
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
		
		%Shape: Rectangle [id:dp47990200401982896] 
		\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=0.15 ][dash pattern={on 0.84pt off 2.51pt}] (459,22.73) -- (558.82,22.73) -- (558.82,277) -- (459,277) -- cycle ;
		%Shape: Rectangle [id:dp5190415399320988] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.15 ][dash pattern={on 0.84pt off 2.51pt}] (244,22.73) -- (453.82,22.73) -- (453.82,277) -- (244,277) -- cycle ;
		%Shape: Rectangle [id:dp7065182387944701] 
		\draw  [fill={rgb, 255:red, 82; green, 74; blue, 226 }  ,fill opacity=0.15 ][dash pattern={on 0.84pt off 2.51pt}] (99.09,23) -- (236.82,23) -- (236.82,277.27) -- (99.09,277.27) -- cycle ;
		%Shape: Circle [id:dp50822592985796] 
		\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.2 ] (210.5,37.91) .. controls (210.5,34.09) and (213.59,31) .. (217.41,31) .. controls (221.22,31) and (224.32,34.09) .. (224.32,37.91) .. controls (224.32,41.72) and (221.22,44.82) .. (217.41,44.82) .. controls (213.59,44.82) and (210.5,41.72) .. (210.5,37.91) -- cycle ;
		%Rounded Rect [id:dp8230727304900048] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (205.5,55.76) .. controls (205.5,53.13) and (207.63,51) .. (210.26,51) -- (224.55,51) .. controls (227.19,51) and (229.32,53.13) .. (229.32,55.76) -- (229.32,104.69) .. controls (229.32,107.32) and (227.19,109.45) .. (224.55,109.45) -- (210.26,109.45) .. controls (207.63,109.45) and (205.5,107.32) .. (205.5,104.69) -- cycle ;
		%Shape: Circle [id:dp29339332676914776] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (210.5,61.91) .. controls (210.5,58.09) and (213.59,55) .. (217.41,55) .. controls (221.22,55) and (224.32,58.09) .. (224.32,61.91) .. controls (224.32,65.72) and (221.22,68.82) .. (217.41,68.82) .. controls (213.59,68.82) and (210.5,65.72) .. (210.5,61.91) -- cycle ;
		%Shape: Circle [id:dp899947483596115] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (210.5,97.91) .. controls (210.5,94.09) and (213.59,91) .. (217.41,91) .. controls (221.22,91) and (224.32,94.09) .. (224.32,97.91) .. controls (224.32,101.72) and (221.22,104.82) .. (217.41,104.82) .. controls (213.59,104.82) and (210.5,101.72) .. (210.5,97.91) -- cycle ;
		%Rounded Rect [id:dp6163432834948532] 
		\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (205.5,118.76) .. controls (205.5,116.13) and (207.63,114) .. (210.26,114) -- (224.55,114) .. controls (227.19,114) and (229.32,116.13) .. (229.32,118.76) -- (229.32,167.69) .. controls (229.32,170.32) and (227.19,172.45) .. (224.55,172.45) -- (210.26,172.45) .. controls (207.63,172.45) and (205.5,170.32) .. (205.5,167.69) -- cycle ;
		%Shape: Circle [id:dp8765022263591874] 
		\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ] (210.5,124.91) .. controls (210.5,121.09) and (213.59,118) .. (217.41,118) .. controls (221.22,118) and (224.32,121.09) .. (224.32,124.91) .. controls (224.32,128.72) and (221.22,131.82) .. (217.41,131.82) .. controls (213.59,131.82) and (210.5,128.72) .. (210.5,124.91) -- cycle ;
		%Shape: Circle [id:dp47958982336518585] 
		\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.2 ] (210.5,160.91) .. controls (210.5,157.09) and (213.59,154) .. (217.41,154) .. controls (221.22,154) and (224.32,157.09) .. (224.32,160.91) .. controls (224.32,164.72) and (221.22,167.82) .. (217.41,167.82) .. controls (213.59,167.82) and (210.5,164.72) .. (210.5,160.91) -- cycle ;
		%Rounded Rect [id:dp476117046157048] 
		\draw  [color={rgb, 255:red, 88; green, 69; blue, 40 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (205.5,181.76) .. controls (205.5,179.13) and (207.63,177) .. (210.26,177) -- (224.55,177) .. controls (227.19,177) and (229.32,179.13) .. (229.32,181.76) -- (229.32,230.69) .. controls (229.32,233.32) and (227.19,235.45) .. (224.55,235.45) -- (210.26,235.45) .. controls (207.63,235.45) and (205.5,233.32) .. (205.5,230.69) -- cycle ;
		%Shape: Circle [id:dp11366760688558264] 
		\draw  [color={rgb, 255:red, 88; green, 69; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 69; blue, 40 }  ,fill opacity=0.24 ] (210.5,187.91) .. controls (210.5,184.09) and (213.59,181) .. (217.41,181) .. controls (221.22,181) and (224.32,184.09) .. (224.32,187.91) .. controls (224.32,191.72) and (221.22,194.82) .. (217.41,194.82) .. controls (213.59,194.82) and (210.5,191.72) .. (210.5,187.91) -- cycle ;
		%Shape: Circle [id:dp15406170652428497] 
		\draw  [color={rgb, 255:red, 88; green, 69; blue, 40 }  ,draw opacity=1 ][fill={rgb, 255:red, 88; green, 69; blue, 40 }  ,fill opacity=0.18 ] (210.5,223.91) .. controls (210.5,220.09) and (213.59,217) .. (217.41,217) .. controls (221.22,217) and (224.32,220.09) .. (224.32,223.91) .. controls (224.32,227.72) and (221.22,230.82) .. (217.41,230.82) .. controls (213.59,230.82) and (210.5,227.72) .. (210.5,223.91) -- cycle ;
		%Shape: Circle [id:dp2844046158340593] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (289.5,66.91) .. controls (289.5,63.09) and (292.59,60) .. (296.41,60) .. controls (300.22,60) and (303.32,63.09) .. (303.32,66.91) .. controls (303.32,70.72) and (300.22,73.82) .. (296.41,73.82) .. controls (292.59,73.82) and (289.5,70.72) .. (289.5,66.91) -- cycle ;
		%Shape: Circle [id:dp29114510826921824] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (289.5,126.91) .. controls (289.5,123.09) and (292.59,120) .. (296.41,120) .. controls (300.22,120) and (303.32,123.09) .. (303.32,126.91) .. controls (303.32,130.72) and (300.22,133.82) .. (296.41,133.82) .. controls (292.59,133.82) and (289.5,130.72) .. (289.5,126.91) -- cycle ;
		%Shape: Circle [id:dp35643068416143764] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (289.5,189.91) .. controls (289.5,186.09) and (292.59,183) .. (296.41,183) .. controls (300.22,183) and (303.32,186.09) .. (303.32,189.91) .. controls (303.32,193.72) and (300.22,196.82) .. (296.41,196.82) .. controls (292.59,196.82) and (289.5,193.72) .. (289.5,189.91) -- cycle ;
		%Rounded Rect [id:dp5635590785540189] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (284.5,57.95) .. controls (284.5,55.31) and (286.63,53.18) .. (289.26,53.18) -- (303.55,53.18) .. controls (306.19,53.18) and (308.32,55.31) .. (308.32,57.95) -- (308.32,197.42) .. controls (308.32,200.05) and (306.19,202.18) .. (303.55,202.18) -- (289.26,202.18) .. controls (286.63,202.18) and (284.5,200.05) .. (284.5,197.42) -- cycle ;
		%Shape: Circle [id:dp846158249474803] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (387.5,66.91) .. controls (387.5,63.09) and (390.59,60) .. (394.41,60) .. controls (398.22,60) and (401.32,63.09) .. (401.32,66.91) .. controls (401.32,70.72) and (398.22,73.82) .. (394.41,73.82) .. controls (390.59,73.82) and (387.5,70.72) .. (387.5,66.91) -- cycle ;
		%Shape: Circle [id:dp5390160548438409] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (387.5,126.91) .. controls (387.5,123.09) and (390.59,120) .. (394.41,120) .. controls (398.22,120) and (401.32,123.09) .. (401.32,126.91) .. controls (401.32,130.72) and (398.22,133.82) .. (394.41,133.82) .. controls (390.59,133.82) and (387.5,130.72) .. (387.5,126.91) -- cycle ;
		%Shape: Circle [id:dp7901290185489731] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (387.5,189.91) .. controls (387.5,186.09) and (390.59,183) .. (394.41,183) .. controls (398.22,183) and (401.32,186.09) .. (401.32,189.91) .. controls (401.32,193.72) and (398.22,196.82) .. (394.41,196.82) .. controls (390.59,196.82) and (387.5,193.72) .. (387.5,189.91) -- cycle ;
		%Rounded Rect [id:dp47749319370960863] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (382.5,57.95) .. controls (382.5,55.31) and (384.63,53.18) .. (387.26,53.18) -- (401.55,53.18) .. controls (404.19,53.18) and (406.32,55.31) .. (406.32,57.95) -- (406.32,197.42) .. controls (406.32,200.05) and (404.19,202.18) .. (401.55,202.18) -- (387.26,202.18) .. controls (384.63,202.18) and (382.5,200.05) .. (382.5,197.42) -- cycle ;
		%Shape: Circle [id:dp6743071946005231] 
		\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (210.5,246.91) .. controls (210.5,243.09) and (213.59,240) .. (217.41,240) .. controls (221.22,240) and (224.32,243.09) .. (224.32,246.91) .. controls (224.32,250.72) and (221.22,253.82) .. (217.41,253.82) .. controls (213.59,253.82) and (210.5,250.72) .. (210.5,246.91) -- cycle ;
		%Shape: Circle [id:dp3068838222141289] 
		\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (289.5,213.91) .. controls (289.5,210.09) and (292.59,207) .. (296.41,207) .. controls (300.22,207) and (303.32,210.09) .. (303.32,213.91) .. controls (303.32,217.72) and (300.22,220.82) .. (296.41,220.82) .. controls (292.59,220.82) and (289.5,217.72) .. (289.5,213.91) -- cycle ;
		%Shape: Circle [id:dp4657136308402767] 
		\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (387.5,213.91) .. controls (387.5,210.09) and (390.59,207) .. (394.41,207) .. controls (398.22,207) and (401.32,210.09) .. (401.32,213.91) .. controls (401.32,217.72) and (398.22,220.82) .. (394.41,220.82) .. controls (390.59,220.82) and (387.5,217.72) .. (387.5,213.91) -- cycle ;
		%Shape: Circle [id:dp723211912348589] 
		\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.2 ] (472.5,151.91) .. controls (472.5,148.09) and (475.59,145) .. (479.41,145) .. controls (483.22,145) and (486.32,148.09) .. (486.32,151.91) .. controls (486.32,155.72) and (483.22,158.82) .. (479.41,158.82) .. controls (475.59,158.82) and (472.5,155.72) .. (472.5,151.91) -- cycle ;
		%Rounded Rect [id:dp2344369102120094] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (467.5,83.76) .. controls (467.5,81.13) and (469.63,79) .. (472.26,79) -- (486.55,79) .. controls (489.19,79) and (491.32,81.13) .. (491.32,83.76) -- (491.32,132.69) .. controls (491.32,135.32) and (489.19,137.45) .. (486.55,137.45) -- (472.26,137.45) .. controls (469.63,137.45) and (467.5,135.32) .. (467.5,132.69) -- cycle ;
		%Shape: Circle [id:dp13722912826039857] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (472.5,89.91) .. controls (472.5,86.09) and (475.59,83) .. (479.41,83) .. controls (483.22,83) and (486.32,86.09) .. (486.32,89.91) .. controls (486.32,93.72) and (483.22,96.82) .. (479.41,96.82) .. controls (475.59,96.82) and (472.5,93.72) .. (472.5,89.91) -- cycle ;
		%Shape: Circle [id:dp49280433405714985] 
		\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=0.2 ] (472.5,125.91) .. controls (472.5,122.09) and (475.59,119) .. (479.41,119) .. controls (483.22,119) and (486.32,122.09) .. (486.32,125.91) .. controls (486.32,129.72) and (483.22,132.82) .. (479.41,132.82) .. controls (475.59,132.82) and (472.5,129.72) .. (472.5,125.91) -- cycle ;
		%Shape: Circle [id:dp7614582130402427] 
		\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=0.2 ] (472.5,173.91) .. controls (472.5,170.09) and (475.59,167) .. (479.41,167) .. controls (483.22,167) and (486.32,170.09) .. (486.32,173.91) .. controls (486.32,177.72) and (483.22,180.82) .. (479.41,180.82) .. controls (475.59,180.82) and (472.5,177.72) .. (472.5,173.91) -- cycle ;
		%Shape: Brace [id:dp07300623298492892] 
		\draw   (294,240) .. controls (294,244.67) and (296.33,247) .. (301,247) -- (334,247) .. controls (340.67,247) and (344,249.33) .. (344,254) .. controls (344,249.33) and (347.33,247) .. (354,247)(351,247) -- (387,247) .. controls (391.67,247) and (394,244.67) .. (394,240) ;
		%Straight Lines [id:da5070233901762552] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224.32,37.91) -- (293.54,59.12) ;
		\draw [shift={(296.41,60)}, rotate = 197.04] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da18069853800063818] 
		\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (229,81) -- (287.98,63.5) ;
		\draw [shift={(291.82,62.36)}, rotate = 163.48] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
		%Straight Lines [id:da08768954959607855] 
		\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]    (229,141) -- (286.97,70.01) ;
		\draw [shift={(289.5,66.91)}, rotate = 129.23] [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
		%Straight Lines [id:da4941494682507247] 
		\draw [color={rgb, 255:red, 88; green, 69; blue, 40 }  ,draw opacity=1 ][line width=1.5]    (229,206) -- (290.13,74.99) ;
		\draw [shift={(291.82,71.36)}, rotate = 115.01] [fill={rgb, 255:red, 88; green, 69; blue, 40 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.64,-2.23) -- (0,0) -- (4.64,2.23) -- cycle    ;
		%Straight Lines [id:da6692676279795804] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (224.32,246.91) -- (295.26,76.59) ;
		\draw [shift={(296.41,73.82)}, rotate = 112.61] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da6644090626627842] 
		\draw    (401.32,66.91) -- (477.29,142.88) ;
		\draw [shift={(479.41,145)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da20464284389311171] 
		\draw    (401.32,126.91) -- (471.93,146.56) ;
		\draw [shift={(474.82,147.36)}, rotate = 195.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da663494815262079] 
		\draw    (401.32,189.91) -- (469.85,153.32) ;
		\draw [shift={(472.5,151.91)}, rotate = 151.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da04996090521120178] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (401.32,213.91) -- (471.45,159.21) ;
		\draw [shift={(473.82,157.36)}, rotate = 142.05] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Shape: Circle [id:dp03770920029722158] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (328.5,66.91) .. controls (328.5,63.09) and (331.59,60) .. (335.41,60) .. controls (339.22,60) and (342.32,63.09) .. (342.32,66.91) .. controls (342.32,70.72) and (339.22,73.82) .. (335.41,73.82) .. controls (331.59,73.82) and (328.5,70.72) .. (328.5,66.91) -- cycle ;
		%Shape: Circle [id:dp35150015284677827] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (328.5,189.91) .. controls (328.5,186.09) and (331.59,183) .. (335.41,183) .. controls (339.22,183) and (342.32,186.09) .. (342.32,189.91) .. controls (342.32,193.72) and (339.22,196.82) .. (335.41,196.82) .. controls (331.59,196.82) and (328.5,193.72) .. (328.5,189.91) -- cycle ;
		%Rounded Rect [id:dp24661093181460447] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (323.5,57.95) .. controls (323.5,55.31) and (325.63,53.18) .. (328.26,53.18) -- (342.55,53.18) .. controls (345.19,53.18) and (347.32,55.31) .. (347.32,57.95) -- (347.32,197.42) .. controls (347.32,200.05) and (345.19,202.18) .. (342.55,202.18) -- (328.26,202.18) .. controls (325.63,202.18) and (323.5,200.05) .. (323.5,197.42) -- cycle ;
		%Shape: Circle [id:dp9865168045613816] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.2 ] (328.5,127.68) .. controls (328.5,123.87) and (331.59,120.77) .. (335.41,120.77) .. controls (339.22,120.77) and (342.32,123.87) .. (342.32,127.68) .. controls (342.32,131.5) and (339.22,134.59) .. (335.41,134.59) .. controls (331.59,134.59) and (328.5,131.5) .. (328.5,127.68) -- cycle ;
		%Shape: Circle [id:dp2053516524950728] 
		\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.2 ] (328.5,213.91) .. controls (328.5,210.09) and (331.59,207) .. (335.41,207) .. controls (339.22,207) and (342.32,210.09) .. (342.32,213.91) .. controls (342.32,217.72) and (339.22,220.82) .. (335.41,220.82) .. controls (331.59,220.82) and (328.5,217.72) .. (328.5,213.91) -- cycle ;
		%Straight Lines [id:da2675129651153342] 
		\draw    (303.32,66.91) -- (327.86,62.61) ;
		\draw [shift={(330.82,62.09)}, rotate = 170.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da21179925148382495] 
		\draw    (296.41,120) -- (326.95,69.48) ;
		\draw [shift={(328.5,66.91)}, rotate = 121.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da17733361382991175] 
		\draw    (296.41,183) -- (328.95,74.96) ;
		\draw [shift={(329.82,72.09)}, rotate = 106.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		%Straight Lines [id:da17271379880175008] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (299.36,207.32) -- (334.63,76.71) ;
		\draw [shift={(335.41,73.82)}, rotate = 105.11] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
		
		% Text Node
		\draw (213.41,67.04) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (213.41,130.04) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (141,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$x_{\text{ess}}( t)$};
		% Text Node
		\draw (118,71.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\{P_{\text{fg} ,i}( t-1)\}_{i=1}^{N_{\text{fg}}}$};
		% Text Node
		\draw (120.5,118.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\{\hat{w}( t)\}_{t=0}^{t+T-1}$};
		% Text Node
		\draw (213.41,193.04) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (116,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 144; green, 19; blue, 254 }  ,opacity=1 ]  {$\{\hat{\mathbf{w}}_{\beta }( t)\}_{t=0}^{t+T_{w} -1}$};
		% Text Node
		\draw (292.41,83.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (292.41,147.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (390.41,83.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (390.41,147.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (213.26,242.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
		% Text Node
		\draw (292.26,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
		% Text Node
		\draw (390.26,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
		% Text Node
		\draw (356,122.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
		% Text Node
		\draw (142,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Input Layer};
		% Text Node
		\draw (475.41,95.04) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (495,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ]  {$\{P_{\text{fg} ,i}( t)\}_{i=1}^{N_{\text{fg}}}$};
		% Text Node
		\draw (507,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 139; green, 87; blue, 42 }  ,opacity=1 ]  {$P_{\text{exg}}( t)$};
		% Text Node
		\draw (515,169.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 80; green, 227; blue, 194 }  ,opacity=1 ]  {$\beta ( t)$};
		% Text Node
		\draw (470,259) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Output Layer};
		% Text Node
		\draw (306,260) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Hidden Layers};
		% Text Node
		\draw (331.41,83.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (331.41,147.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
		% Text Node
		\draw (331.26,209.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$1$};
		% Text Node
		\draw (100,196) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 88; green, 69; blue, 40 }  ,opacity=1 ] [align=left] {$\displaystyle \{c_{\mathrm{p}}( t) ,c_{\mathrm{s}}( t)\}_{t=0}^{t+T-1}$};
		
		
	\end{tikzpicture}
	
	
	
	}
	\caption{Schematic overview of the fully connected MLP with some representative weight links, where the red neurons with output value $1$ are used to model biases.}
	\label{fig:mlp_network}
\end{figure}
